The multiformity of Lifshits tails caused by random Landau Hamiltonians with repulsive impurity potentials of different decay at infinity

For a charged quantum particle in the Euclidean plane subject to a perpendicular constant magnetic field and repulsive impurities, randomly distributed according to Poisson's law, we determine the leading low-energy fall-off of the integrated density of states in case the single-impurity potential has either super-Gaussian or regular sub-Gaussian long-distance decay. The forms of the resulting so-called magnetic Lifshits tails reflect the great variety of these decays. On the whole, we summarize, unify, and generalize results in previous works of K. Broderix, L. Erd\H{o}s, D.\ Hundertmark, W. Kirsch, and ourselves.

==> test2.pictex.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{
\hspace{0.7cm}
\beginpicture
\setcoordinatesystem units <0.4cm,0.28cm> %<0.52493cm,0.52493cm>
\unitlength=0.52493cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  2.667 11.430 to 25.908 11.430
%
% arrow head
%
\plot 25.654 11.366 25.908 11.430 25.654 11.494 /
%
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  4.763 10.096 to  4.763 25.432
%
% arrow head
%
\plot  4.826 25.178  4.763 25.432  4.699 25.178 /
%
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  4.572 16.192 to  4.953 16.192
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  4.572 21.050 to  4.953 21.050
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  2.667 11.430 to 25.908 11.430
%
% arrow head
%
\plot 25.654 11.366 25.908 11.430 25.654 11.494 /
%
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  8.572 11.620 to  8.572 11.239
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from 16.192 11.620 to 16.192 11.239
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from 23.812 11.620 to 23.812 11.239
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.2cm>     %0.6350cm>
\special{ps: gsave 0 0 0 setrgbcolor}\plot  8.572 11.430  8.572 16.192 /
\plot  8.572 16.192 16.192 16.192 /
\plot 16.192 16.192 16.192 20.955 /
\plot 16.192 20.955 23.812 20.955 /
\plot 23.812 20.955 23.812 23.527 /
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  8.636 11.398 to  8.636 11.402
\plot  8.636 11.402  8.638 11.415 /
\plot  8.638 11.415  8.640 11.434 /
\plot  8.640 11.434  8.642 11.466 /
\plot  8.642 11.466  8.647 11.510 /
\plot  8.647 11.510  8.653 11.565 /
\plot  8.653 11.565  8.659 11.635 /
\plot  8.659 11.635  8.668 11.714 /
\plot  8.668 11.714  8.678 11.803 /
\plot  8.678 11.803  8.689 11.898 /
\plot  8.689 11.898  8.700 11.999 /
\plot  8.700 11.999  8.712 12.103 /
\plot  8.712 12.103  8.723 12.207 /
\plot  8.723 12.207  8.735 12.308 /
\plot  8.735 12.308  8.748 12.408 /
\plot  8.748 12.408  8.761 12.503 /
\plot  8.761 12.503  8.771 12.596 /
\plot  8.771 12.596  8.784 12.683 /
\plot  8.784 12.683  8.797 12.766 /
\plot  8.797 12.766  8.807 12.842 /
\plot  8.807 12.842  8.820 12.916 /
\plot  8.820 12.916  8.831 12.984 /
\plot  8.831 12.984  8.843 13.049 /
\plot  8.843 13.049  8.856 13.109 /
\plot  8.856 13.109  8.867 13.168 /
\plot  8.867 13.168  8.882 13.223 /
\plot  8.882 13.223  8.894 13.276 /
\plot  8.894 13.276  8.907 13.327 /
\plot  8.907 13.327  8.922 13.377 /
\plot  8.922 13.377  8.937 13.424 /
\plot  8.937 13.424  8.951 13.468 /
\plot  8.951 13.468  8.966 13.513 /
\plot  8.966 13.513  8.983 13.557 /
\plot  8.983 13.557  9.002 13.602 /
\plot  9.002 13.602  9.021 13.646 /
\plot  9.021 13.646  9.042 13.688 /
\plot  9.042 13.688  9.068 13.733 /
\plot  9.068 13.733  9.093 13.775 /
\plot  9.093 13.775  9.123 13.818 /
\plot  9.123 13.818  9.155 13.862 /
\plot  9.155 13.862  9.188 13.904 /
\plot  9.188 13.904  9.224 13.947 /
\plot  9.224 13.947  9.267 13.989 /
\plot  9.267 13.989  9.309 14.029 /
\plot  9.309 14.029  9.356 14.072 /
\plot  9.356 14.072  9.406 14.112 /
\plot  9.406 14.112  9.459 14.150 /
\plot  9.459 14.150  9.517 14.190 /
\plot  9.517 14.190  9.578 14.228 /
\plot  9.578 14.228  9.641 14.266 /
\plot  9.641 14.266  9.707 14.302 /
\plot  9.707 14.302  9.779 14.338 /
\plot  9.779 14.338  9.851 14.372 /
\plot  9.851 14.372  9.929 14.406 /
\plot  9.929 14.406 10.010 14.440 /
\plot 10.010 14.440 10.092 14.472 /
\plot 10.092 14.472 10.179 14.503 /
\plot 10.179 14.503 10.270 14.535 /
\plot 10.270 14.535 10.365 14.565 /
\plot 10.365 14.565 10.465 14.597 /
\plot 10.465 14.597 10.569 14.626 /
\plot 10.569 14.626 10.634 14.645 /
\plot 10.634 14.645 10.702 14.662 /
\plot 10.702 14.662 10.772 14.681 /
\plot 10.772 14.681 10.846 14.700 /
\plot 10.846 14.700 10.922 14.719 /
\plot 10.922 14.719 11.000 14.738 /
\plot 11.000 14.738 11.083 14.757 /
\plot 11.083 14.757 11.168 14.776 /
\plot 11.168 14.776 11.256 14.796 /
\plot 11.256 14.796 11.350 14.815 /
\plot 11.350 14.815 11.447 14.836 /
\plot 11.447 14.836 11.549 14.857 /
\plot 11.549 14.857 11.656 14.878 /
\plot 11.656 14.878 11.767 14.899 /
\plot 11.767 14.899 11.883 14.922 /
\plot 11.883 14.922 12.004 14.944 /
\plot 12.004 14.944 12.131 14.967 /
\plot 12.131 14.967 12.262 14.992 /
\plot 12.262 14.992 12.399 15.018 /
\plot 12.399 15.018 12.541 15.043 /
\plot 12.541 15.043 12.689 15.069 /
\plot 12.689 15.069 12.842 15.096 /
\plot 12.842 15.096 13.001 15.124 /
\plot 13.001 15.124 13.164 15.151 /
\plot 13.164 15.151 13.331 15.179 /
\plot 13.331 15.179 13.500 15.208 /
\plot 13.500 15.208 13.676 15.238 /
\plot 13.676 15.238 13.851 15.268 /
\plot 13.851 15.268 14.029 15.297 /
\plot 14.029 15.297 14.207 15.327 /
\plot 14.207 15.327 14.383 15.354 /
\plot 14.383 15.354 14.558 15.384 /
\plot 14.558 15.384 14.730 15.411 /
\plot 14.730 15.411 14.897 15.439 /
\plot 14.897 15.439 15.058 15.466 /
\plot 15.058 15.466 15.212 15.490 /
\plot 15.212 15.490 15.356 15.513 /
\plot 15.356 15.513 15.494 15.536 /
\plot 15.494 15.536 15.617 15.555 /
\plot 15.617 15.555 15.731 15.574 /
\plot 15.731 15.574 15.833 15.589 /
\plot 15.833 15.589 15.922 15.604 /
\plot 15.922 15.604 15.996 15.617 /
\plot 15.996 15.617 16.059 15.627 /
\plot 16.059 15.627 16.112 15.636 /
\plot 16.112 15.636 16.150 15.642 /
\plot 16.150 15.642 16.182 15.646 /
\plot 16.182 15.646 16.201 15.649 /
\plot 16.201 15.649 16.214 15.651 /
\plot 16.214 15.651 16.222 15.653 /
\putrule from 16.222 15.653 to 16.224 15.653
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\plot 16.288 15.621 16.290 15.625 /
\plot 16.290 15.625 16.292 15.634 /
\plot 16.292 15.634 16.298 15.651 /
\plot 16.298 15.651 16.309 15.676 /
\plot 16.309 15.676 16.322 15.712 /
\plot 16.322 15.712 16.341 15.761 /
\plot 16.341 15.761 16.362 15.818 /
\plot 16.362 15.818 16.389 15.888 /
\plot 16.389 15.888 16.421 15.968 /
\plot 16.421 15.968 16.455 16.057 /
\plot 16.455 16.057 16.493 16.152 /
\plot 16.493 16.152 16.533 16.252 /
\plot 16.533 16.252 16.576 16.355 /
\plot 16.576 16.355 16.618 16.461 /
\plot 16.618 16.461 16.662 16.567 /
\plot 16.662 16.567 16.707 16.671 /
\plot 16.707 16.671 16.749 16.772 /
\plot 16.749 16.772 16.794 16.872 /
\plot 16.794 16.872 16.836 16.967 /
\plot 16.836 16.967 16.878 17.058 /
\plot 16.878 17.058 16.921 17.147 /
\plot 16.921 17.147 16.961 17.230 /
\plot 16.961 17.230 17.001 17.308 /
\plot 17.001 17.308 17.041 17.382 /
\plot 17.041 17.382 17.079 17.454 /
\plot 17.079 17.454 17.117 17.522 /
\plot 17.117 17.522 17.158 17.585 /
\plot 17.158 17.585 17.198 17.647 /
\plot 17.198 17.647 17.236 17.706 /
\plot 17.236 17.706 17.276 17.765 /
\plot 17.276 17.765 17.319 17.820 /
\plot 17.319 17.820 17.361 17.875 /
\plot 17.361 17.875 17.405 17.928 /
\plot 17.405 17.928 17.446 17.979 /
\plot 17.446 17.979 17.490 18.028 /
\plot 17.490 18.028 17.534 18.076 /
\plot 17.534 18.076 17.581 18.125 /
\plot 17.581 18.125 17.630 18.174 /
\plot 17.630 18.174 17.678 18.222 /
\plot 17.678 18.222 17.731 18.269 /
\plot 17.731 18.269 17.784 18.318 /
\plot 17.784 18.318 17.841 18.366 /
\plot 17.841 18.366 17.899 18.413 /
\plot 17.899 18.413 17.960 18.462 /
\plot 17.960 18.462 18.021 18.508 /
\plot 18.021 18.508 18.085 18.555 /
\plot 18.085 18.555 18.150 18.603 /
\plot 18.150 18.603 18.220 18.650 /
\plot 18.220 18.650 18.288 18.694 /
\plot 18.288 18.694 18.360 18.741 /
\plot 18.360 18.741 18.434 18.785 /
\plot 18.434 18.785 18.508 18.830 /
\plot 18.508 18.830 18.584 18.872 /
\plot 18.584 18.872 18.661 18.915 /
\plot 18.661 18.915 18.739 18.957 /
\plot 18.739 18.957 18.817 18.997 /
\plot 18.817 18.997 18.898 19.035 /
\plot 18.898 19.035 18.978 19.073 /
\plot 18.978 19.073 19.058 19.109 /
\plot 19.058 19.109 19.141 19.145 /
\plot 19.141 19.145 19.221 19.181 /
\plot 19.221 19.181 19.304 19.215 /
\plot 19.304 19.215 19.387 19.247 /
\plot 19.387 19.247 19.469 19.279 /
\plot 19.469 19.279 19.552 19.308 /
\plot 19.552 19.308 19.636 19.338 /
\plot 19.636 19.338 19.719 19.365 /
\plot 19.719 19.365 19.806 19.393 /
\plot 19.806 19.393 19.892 19.420 /
\plot 19.892 19.420 19.962 19.442 /
\plot 19.962 19.442 20.036 19.463 /
\plot 20.036 19.463 20.110 19.484 /
\plot 20.110 19.484 20.185 19.505 /
\plot 20.185 19.505 20.263 19.526 /
\plot 20.263 19.526 20.343 19.545 /
\plot 20.343 19.545 20.424 19.566 /
\plot 20.424 19.566 20.508 19.586 /
\plot 20.508 19.586 20.597 19.607 /
\plot 20.597 19.607 20.688 19.626 /
\plot 20.688 19.626 20.784 19.647 /
\plot 20.784 19.647 20.881 19.668 /
\plot 20.881 19.668 20.985 19.689 /
\plot 20.985 19.689 21.090 19.710 /
\plot 21.090 19.710 21.203 19.732 /
\plot 21.203 19.732 21.319 19.753 /
\plot 21.319 19.753 21.440 19.776 /
\plot 21.440 19.776 21.565 19.797 /
\plot 21.565 19.797 21.694 19.820 /
\plot 21.694 19.820 21.827 19.844 /
\plot 21.827 19.844 21.965 19.869 /
\plot 21.965 19.869 22.104 19.892 /
\plot 22.104 19.892 22.248 19.916 /
\plot 22.248 19.916 22.392 19.941 /
\plot 22.392 19.941 22.538 19.964 /
\plot 22.538 19.964 22.682 19.990 /
\plot 22.682 19.990 22.826 20.011 /
\plot 22.826 20.011 22.964 20.034 /
\plot 22.964 20.034 23.099 20.055 /
\plot 23.099 20.055 23.226 20.077 /
\plot 23.226 20.077 23.347 20.096 /
\plot 23.347 20.096 23.459 20.113 /
\plot 23.459 20.113 23.561 20.130 /
\plot 23.561 20.130 23.650 20.144 /
\plot 23.650 20.144 23.728 20.155 /
\plot 23.728 20.155 23.796 20.165 /
\plot 23.796 20.165 23.848 20.174 /
\plot 23.848 20.174 23.893 20.180 /
\plot 23.893 20.180 23.925 20.187 /
\plot 23.925 20.187 23.946 20.189 /
\plot 23.946 20.189 23.961 20.191 /
\plot 23.961 20.191 23.967 20.193 /
\putrule from 23.967 20.193 to 23.971 20.193
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\plot 24.035 20.161 24.037 20.165 /
\plot 24.037 20.165 24.041 20.176 /
\plot 24.041 20.176 24.052 20.197 /
\plot 24.052 20.197 24.067 20.227 /
\plot 24.067 20.227 24.086 20.269 /
\plot 24.086 20.269 24.111 20.324 /
\plot 24.111 20.324 24.143 20.390 /
\plot 24.143 20.390 24.177 20.464 /
\plot 24.177 20.464 24.215 20.544 /
\plot 24.215 20.544 24.257 20.631 /
\plot 24.257 20.631 24.299 20.720 /
\plot 24.299 20.720 24.344 20.811 /
\plot 24.344 20.811 24.386 20.900 /
\plot 24.386 20.900 24.431 20.987 /
\plot 24.431 20.987 24.471 21.071 /
\plot 24.471 21.071 24.511 21.150 /
\plot 24.511 21.150 24.549 21.226 /
\plot 24.549 21.226 24.585 21.296 /
\plot 24.585 21.296 24.621 21.364 /
\plot 24.621 21.364 24.655 21.425 /
\plot 24.655 21.425 24.687 21.484 /
\plot 24.687 21.484 24.716 21.539 /
\plot 24.716 21.539 24.748 21.592 /
\plot 24.748 21.592 24.778 21.641 /
\plot 24.778 21.641 24.807 21.689 /
\plot 24.807 21.689 24.837 21.736 /
\plot 24.837 21.736 24.864 21.780 /
\putrule from 24.864 21.780 to 24.867 21.780
\plot 24.867 21.780 24.898 21.829 /
\plot 24.898 21.829 24.930 21.876 /
\plot 24.930 21.876 24.964 21.922 /
\plot 24.964 21.922 24.998 21.967 /
\plot 24.998 21.967 25.034 22.013 /
\plot 25.034 22.013 25.072 22.062 /
\plot 25.072 22.062 25.112 22.111 /
\plot 25.112 22.111 25.154 22.159 /
\plot 25.154 22.159 25.199 22.212 /
\plot 25.199 22.212 25.248 22.267 /
\plot 25.248 22.267 25.298 22.322 /
\plot 25.298 22.322 25.351 22.382 /
\plot 25.351 22.382 25.408 22.441 /
\plot 25.408 22.441 25.466 22.502 /
\plot 25.466 22.502 25.523 22.562 /
\plot 25.523 22.562 25.580 22.621 /
\plot 25.580 22.621 25.635 22.678 /
\plot 25.635 22.678 25.684 22.729 /
\plot 25.684 22.729 25.728 22.775 /
\plot 25.728 22.775 25.766 22.813 /
\plot 25.766 22.813 25.796 22.843 /
\plot 25.796 22.843 25.819 22.866 /
\plot 25.819 22.866 25.834 22.881 /
\plot 25.834 22.881 25.840 22.888 /
\plot 25.840 22.888 25.845 22.892 /
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from  8.572 11.430 to  8.577 11.430
\putrule from  8.577 11.430 to  8.585 11.430
\plot  8.585 11.430  8.600 11.432 /
\plot  8.600 11.432  8.625 11.434 /
\plot  8.625 11.434  8.661 11.436 /
\plot  8.661 11.436  8.708 11.441 /
\plot  8.708 11.441  8.767 11.445 /
\plot  8.767 11.445  8.837 11.449 /
\plot  8.837 11.449  8.922 11.455 /
\plot  8.922 11.455  9.017 11.464 /
\plot  9.017 11.464  9.123 11.472 /
\plot  9.123 11.472  9.237 11.481 /
\plot  9.237 11.481  9.358 11.489 /
\plot  9.358 11.489  9.485 11.500 /
\plot  9.485 11.500  9.618 11.513 /
\plot  9.618 11.513  9.751 11.523 /
\plot  9.751 11.523  9.887 11.536 /
\plot  9.887 11.536 10.022 11.546 /
\plot 10.022 11.546 10.156 11.559 /
\plot 10.156 11.559 10.287 11.572 /
\plot 10.287 11.572 10.414 11.585 /
\plot 10.414 11.585 10.539 11.597 /
\plot 10.539 11.597 10.657 11.610 /
\plot 10.657 11.610 10.774 11.623 /
\plot 10.774 11.623 10.884 11.635 /
\plot 10.884 11.635 10.988 11.648 /
\plot 10.988 11.648 11.089 11.663 /
\plot 11.089 11.663 11.187 11.676 /
\plot 11.187 11.676 11.278 11.688 /
\plot 11.278 11.688 11.367 11.701 /
\plot 11.367 11.701 11.451 11.716 /
\plot 11.451 11.716 11.532 11.731 /
\plot 11.532 11.731 11.610 11.745 /
\plot 11.610 11.745 11.686 11.760 /
\plot 11.686 11.760 11.758 11.775 /
\plot 11.758 11.775 11.830 11.792 /
\plot 11.830 11.792 11.898 11.807 /
\plot 11.898 11.807 11.966 11.826 /
\plot 11.966 11.826 12.033 11.843 /
\plot 12.033 11.843 12.112 11.864 /
\plot 12.112 11.864 12.188 11.887 /
\plot 12.188 11.887 12.262 11.910 /
\plot 12.262 11.910 12.338 11.936 /
\plot 12.338 11.936 12.412 11.961 /
\plot 12.412 11.961 12.486 11.989 /
\plot 12.486 11.989 12.560 12.016 /
\plot 12.560 12.016 12.634 12.044 /
\plot 12.634 12.044 12.708 12.073 /
\plot 12.708 12.073 12.783 12.105 /
\plot 12.783 12.105 12.857 12.137 /
\plot 12.857 12.137 12.931 12.169 /
\plot 12.931 12.169 13.005 12.200 /
\plot 13.005 12.200 13.077 12.234 /
\plot 13.077 12.234 13.149 12.268 /
\plot 13.149 12.268 13.221 12.300 /
\plot 13.221 12.300 13.293 12.334 /
\plot 13.293 12.334 13.363 12.370 /
\plot 13.363 12.370 13.432 12.402 /
\plot 13.432 12.402 13.500 12.435 /
\plot 13.500 12.435 13.568 12.469 /
\plot 13.568 12.469 13.633 12.501 /
\plot 13.633 12.501 13.699 12.533 /
\plot 13.699 12.533 13.763 12.565 /
\plot 13.763 12.565 13.824 12.596 /
\plot 13.824 12.596 13.883 12.626 /
\plot 13.883 12.626 13.942 12.653 /
\plot 13.942 12.653 14.002 12.681 /
\plot 14.002 12.681 14.059 12.708 /
\plot 14.059 12.708 14.114 12.734 /
\plot 14.114 12.734 14.169 12.759 /
\plot 14.169 12.759 14.224 12.783 /
\plot 14.224 12.783 14.277 12.806 /
\plot 14.277 12.806 14.330 12.827 /
\plot 14.330 12.827 14.389 12.850 /
\plot 14.389 12.850 14.450 12.874 /
\plot 14.450 12.874 14.512 12.895 /
\plot 14.512 12.895 14.573 12.916 /
\plot 14.573 12.916 14.635 12.935 /
\plot 14.635 12.935 14.700 12.954 /
\plot 14.700 12.954 14.768 12.973 /
\plot 14.768 12.973 14.838 12.990 /
\plot 14.838 12.990 14.910 13.007 /
\plot 14.910 13.007 14.986 13.026 /
\plot 14.986 13.026 15.066 13.043 /
\plot 15.066 13.043 15.151 13.060 /
\plot 15.151 13.060 15.238 13.077 /
\plot 15.238 13.077 15.329 13.094 /
\plot 15.329 13.094 15.422 13.111 /
\plot 15.422 13.111 15.517 13.125 /
\plot 15.517 13.125 15.615 13.142 /
\plot 15.615 13.142 15.708 13.157 /
\plot 15.708 13.157 15.801 13.172 /
\plot 15.801 13.172 15.888 13.187 /
\plot 15.888 13.187 15.970 13.197 /
\plot 15.970 13.197 16.042 13.210 /
\plot 16.042 13.210 16.104 13.219 /
\plot 16.104 13.219 16.154 13.225 /
\plot 16.154 13.225 16.195 13.231 /
\plot 16.195 13.231 16.224 13.236 /
\plot 16.224 13.236 16.241 13.238 /
\plot 16.241 13.238 16.252 13.240 /
\putrule from 16.252 13.240 to 16.256 13.240
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\putrule from 16.288 13.271 to 16.292 13.271
\plot 16.292 13.271 16.300 13.274 /
\plot 16.300 13.274 16.315 13.276 /
\plot 16.315 13.276 16.341 13.278 /
\plot 16.341 13.278 16.375 13.282 /
\plot 16.375 13.282 16.421 13.288 /
\plot 16.421 13.288 16.478 13.295 /
\plot 16.478 13.295 16.548 13.303 /
\plot 16.548 13.303 16.631 13.314 /
\plot 16.631 13.314 16.722 13.324 /
\plot 16.722 13.324 16.823 13.339 /
\plot 16.823 13.339 16.931 13.352 /
\plot 16.931 13.352 17.046 13.369 /
\plot 17.046 13.369 17.164 13.384 /
\plot 17.164 13.384 17.287 13.401 /
\plot 17.287 13.401 17.410 13.420 /
\plot 17.410 13.420 17.532 13.437 /
\plot 17.532 13.437 17.655 13.456 /
\plot 17.655 13.456 17.776 13.475 /
\plot 17.776 13.475 17.892 13.494 /
\plot 17.892 13.494 18.004 13.513 /
\plot 18.004 13.513 18.112 13.530 /
\plot 18.112 13.530 18.218 13.549 /
\plot 18.218 13.549 18.318 13.568 /
\plot 18.318 13.568 18.415 13.589 /
\plot 18.415 13.589 18.506 13.608 /
\plot 18.506 13.608 18.595 13.627 /
\plot 18.595 13.627 18.677 13.646 /
\plot 18.677 13.646 18.758 13.667 /
\plot 18.758 13.667 18.836 13.688 /
\plot 18.836 13.688 18.910 13.710 /
\plot 18.910 13.710 18.982 13.731 /
\plot 18.982 13.731 19.054 13.754 /
\plot 19.054 13.754 19.122 13.777 /
\plot 19.122 13.777 19.190 13.803 /
\plot 19.190 13.803 19.255 13.828 /
\plot 19.255 13.828 19.321 13.854 /
\plot 19.321 13.854 19.393 13.883 /
\plot 19.393 13.883 19.463 13.917 /
\plot 19.463 13.917 19.535 13.949 /
\plot 19.535 13.949 19.607 13.985 /
\plot 19.607 13.985 19.677 14.021 /
\plot 19.677 14.021 19.748 14.057 /
\plot 19.748 14.057 19.820 14.097 /
\plot 19.820 14.097 19.892 14.135 /
\plot 19.892 14.135 19.964 14.177 /
\plot 19.964 14.177 20.036 14.220 /
\plot 20.036 14.220 20.110 14.264 /
\plot 20.110 14.264 20.185 14.309 /
\plot 20.185 14.309 20.256 14.353 /
\plot 20.256 14.353 20.331 14.400 /
\plot 20.331 14.400 20.405 14.446 /
\plot 20.405 14.446 20.477 14.495 /
\plot 20.477 14.495 20.551 14.541 /
\plot 20.551 14.541 20.623 14.588 /
\plot 20.623 14.588 20.695 14.637 /
\plot 20.695 14.637 20.765 14.683 /
\plot 20.765 14.683 20.834 14.730 /
\plot 20.834 14.730 20.904 14.774 /
\plot 20.904 14.774 20.972 14.819 /
\plot 20.972 14.819 21.040 14.863 /
\plot 21.040 14.863 21.105 14.906 /
\plot 21.105 14.906 21.171 14.948 /
\plot 21.171 14.948 21.234 14.986 /
\plot 21.234 14.986 21.296 15.026 /
\plot 21.296 15.026 21.357 15.062 /
\plot 21.357 15.062 21.419 15.098 /
\plot 21.419 15.098 21.478 15.134 /
\plot 21.478 15.134 21.537 15.166 /
\plot 21.537 15.166 21.594 15.200 /
\plot 21.594 15.200 21.654 15.229 /
\plot 21.654 15.229 21.715 15.261 /
\plot 21.715 15.261 21.778 15.291 /
\plot 21.778 15.291 21.840 15.318 /
\plot 21.840 15.318 21.903 15.346 /
\plot 21.903 15.346 21.969 15.371 /
\plot 21.969 15.371 22.035 15.397 /
\plot 22.035 15.397 22.104 15.422 /
\plot 22.104 15.422 22.176 15.445 /
\plot 22.176 15.445 22.250 15.469 /
\plot 22.250 15.469 22.329 15.492 /
\plot 22.329 15.492 22.409 15.515 /
\plot 22.409 15.515 22.496 15.538 /
\plot 22.496 15.538 22.585 15.560 /
\plot 22.585 15.560 22.676 15.583 /
\plot 22.676 15.583 22.773 15.606 /
\plot 22.773 15.606 22.871 15.627 /
\plot 22.871 15.627 22.972 15.649 /
\plot 22.972 15.649 23.074 15.670 /
\plot 23.074 15.670 23.175 15.691 /
\plot 23.175 15.691 23.273 15.712 /
\plot 23.273 15.712 23.368 15.729 /
\plot 23.368 15.729 23.455 15.746 /
\plot 23.455 15.746 23.535 15.761 /
\plot 23.535 15.761 23.607 15.776 /
\plot 23.607 15.776 23.669 15.786 /
\plot 23.669 15.786 23.717 15.795 /
\plot 23.717 15.795 23.755 15.801 /
\plot 23.755 15.801 23.781 15.805 /
\plot 23.781 15.805 23.800 15.809 /
\plot 23.800 15.809 23.808 15.811 /
\putrule from 23.808 15.811 to 23.812 15.811
\special{ps: grestore}%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\special{ps: gsave 0 0 0 setrgbcolor}\plot 23.812 15.811 23.819 15.814 /
\plot 23.819 15.814 23.832 15.816 /
\plot 23.832 15.816 23.855 15.822 /
\plot 23.855 15.822 23.889 15.831 /
\plot 23.889 15.831 23.937 15.843 /
\plot 23.937 15.843 23.999 15.860 /
\plot 23.999 15.860 24.071 15.879 /
\plot 24.071 15.879 24.151 15.900 /
\plot 24.151 15.900 24.238 15.924 /
\plot 24.238 15.924 24.329 15.947 /
\plot 24.329 15.947 24.422 15.972 /
\plot 24.422 15.972 24.513 15.998 /
\plot 24.513 15.998 24.602 16.023 /
\plot 24.602 16.023 24.687 16.046 /
\plot 24.687 16.046 24.767 16.070 /
\plot 24.767 16.070 24.843 16.091 /
\plot 24.843 16.091 24.913 16.112 /
\plot 24.913 16.112 24.981 16.131 /
\plot 24.981 16.131 25.042 16.152 /
\plot 25.042 16.152 25.099 16.171 /
\plot 25.099 16.171 25.154 16.188 /
\plot 25.154 16.188 25.207 16.207 /
\plot 25.207 16.207 25.258 16.224 /
\plot 25.258 16.224 25.305 16.243 /
\plot 25.305 16.243 25.353 16.260 /
\plot 25.353 16.260 25.402 16.281 /
\plot 25.402 16.281 25.451 16.303 /
\plot 25.451 16.303 25.499 16.324 /
\plot 25.499 16.324 25.548 16.347 /
\plot 25.548 16.347 25.599 16.370 /
\plot 25.599 16.370 25.650 16.396 /
\plot 25.650 16.396 25.703 16.423 /
\plot 25.703 16.423 25.756 16.451 /
\plot 25.756 16.451 25.813 16.482 /
\plot 25.813 16.482 25.874 16.516 /
\plot 25.874 16.516 25.936 16.552 /
\plot 25.936 16.552 25.999 16.588 /
\plot 25.999 16.588 26.065 16.626 /
\plot 26.065 16.626 26.130 16.667 /
\plot 26.130 16.667 26.194 16.703 /
\plot 26.194 16.703 26.253 16.739 /
\plot 26.253 16.739 26.306 16.772 /
\plot 26.306 16.772 26.352 16.800 /
\plot 26.352 16.800 26.388 16.823 /
\plot 26.388 16.823 26.416 16.840 /
\plot 26.416 16.840 26.433 16.851 /
\plot 26.433 16.851 26.444 16.857 /
\plot 26.444 16.857 26.448 16.859 /
\special{ps: grestore}%
% Fig TEXT object
%
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$E$} [lB] at 26.194 10.954
%
% Fig TEXT object
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\varepsilon_0$} [lB] at  8.477  9.5 %10.573
%
% Fig TEXT object
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$3\, \varepsilon_0$} [lB] at 15.807  9.5 %10.573
%
% Fig TEXT object
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$5\, \varepsilon_0 $} [lB] at 23.422  9.5 %10.573
%
% Fig TEXT object
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N(E)$} [lB] at  5.048 25.718
%
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\displaystyle \frac{1}{2\pi\ell^2}$} [lB] at  1.810 16.002
%
% Fig TEXT object
%
\put{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\displaystyle \frac{2}{2\pi\ell^2}$} [lB] at  1.810 20.860
%
% Fig TEXT object
%
%\put{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}Lifshits tail\special{ps: grestore}} [lB] at 12.668 13.430
%
\linethickness=0pt
\putrectangle corners at  2.642 25.457 and 26.194 10.071
\endpicture}

